A Generalized Adjusted Min-Sum Decoder for 5G LDPC Codes: Algorithm and Implementation

5G New Radio (NR) has stringent demands on both performance and complexity for the design of low-density parity-check (LDPC) decoding algorithms and corresponding VLSI implementations. Furthermore, decoders must fully support the wide range of all 5G NR blocklengths and code rates, which is a significant challenge. In this paper, we present a high-performance and low-complexity LDPC decoder, tailor-made to fulfill the 5G requirements. First, to close the gap between belief propagation (BP) decoding and its approximations in hardware, we propose an extension of adjusted min-sum decoding, called generalized adjusted min-sum (GA-MS) decoding. This decoding algorithm flexibly truncates the incoming messages at the check node level and carefully approximates the non-linear functions of BP decoding to balance the error-rate and hardware complexity. Numerical results demonstrate that the proposed fixed-point GAMS has only a minor gap of 0.1 dB compared to floating-point BP under various scenarios of 5G standard specifications. Secondly, we present a fully reconfigurable 5G NR LDPC decoder implementation based on GA-MS decoding. Given that memory occupies a substantial portion of the decoder area, we adopt multiple data compression and approximation techniques to reduce 42.2% of the memory overhead. The corresponding 28nm FD-SOI ASIC decoder has a core area of 1.823 mm2 and operates at 895 MHz. It is compatible with all 5G NR LDPC codes and achieves a peak throughput of 24.42 Gbps and a maximum area efficiency of 13.40 Gbps/mm2 at 4 decoding iterations.

==> tikz/energy_throughput_plot.tex <==
% Bar chart drawing library
\pgfplotsset{compat=1.16}
\usetikzlibrary{arrows.meta, bending}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
	\usepgflibrary{decorations.pathmorphing}
	\usepgflibrary[decorations.pathmorphing]
	\usetikzlibrary{decorations.pathmorphing}
	\usetikzlibrary[decorations.pathmorphing]
	
	\usetikzlibrary{arrows}
	\usetikzlibrary{shapes}
	
	\definecolor{myskyblue}{RGB}{39,156,191}
	\definecolor{myblued}{RGB}{0,114,189}
	\definecolor{myred}{RGB}{217,83,25}
	\definecolor{myredd}{RGB}{248,74,173}
	\definecolor{myyellow}{RGB}{237,137,32}
	\definecolor{mypurple}{RGB}{126,47,142}
	\definecolor{myblues}{RGB}{77,190,238}
	\definecolor{mygreen}{RGB}{21, 165, 112}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont}, % xlabel and ylabel name size
		tick label style = {font=\fontsize{9pt}{7.2}\selectfont} % tick label size
	}
	\begin{axis} [
		scale = 1,
		grid=both,
		height=4cm,
		width=9.2cm,
		ymax=40,
		xmax=33,
		xlabel = {Peak Throughput~[Gbps]},
		ylabel = {Energy~[pJ/bit]},
		ylabel style={align=center},
		xtick={5, 10, 15, 20, 25, 28, 31},
		xticklabels={$5$, $10$, $15$, $20$, $25$, $38$, $77$},
		ylabel style={yshift=-0.1cm, font=\footnotesize},% the distance between FER and Ylabel
		xlabel style={yshift=+0.1cm, font=\footnotesize}, % the distance between SRN [dB] and xlabel
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		separate axis lines,
		x axis line style= { draw opacity=0 },
		y axis line style= { draw opacity=0 },
		thick,
		axis line style={line width=0.75pt},
		legend style={
			anchor={center},
			cells={anchor=west},
			column sep= 1mm, % gap
			font=\fontsize{6pt}{6}\selectfont, % legend size
			thick,     % Width of the border
			draw=black,
		},
		%legend to name=perf-legend1kL2,
		legend columns=1, %legend column
		legend style={at={(0.8,0.6)}, anchor=south},
		]
		
		\addplot[
			color=black,
			only marks,
			very thick,
			mark = x,
			mark size=3.5pt,
			line width=0.25mm,
		]
		coordinates {
			(11.02, 2.16)
		};
		\addlegendentry{\text{Synthesis}}	
		
		\addplot[
			color=black,
			only marks,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			(8.3, 27.95)
		};
		\addlegendentry{\text{Layout/Silicon}}
		
		\addplot[
			color=black,
			very thick,
			mark = o,
			mark size = 2.5pt,
			line width=0.25mm,
		]
		coordinates {
			(4.09, 29.45)
		};		
		
		\addplot[
			color=myblued,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			(24.42, 12.56)
		};
		
		\addplot[
			color=black,
			very thick,
			mark = x,
			mark size=3.5pt,
			line width=0.25mm,
		]
		coordinates {
			(23.79, 2.10)
		};		
		
		\addplot[
			color=black,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			%(77.14, 4923.0)
			(31.14, 13.94)
		};		
		
		\addplot[
			color=black,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			%(37.92, 24518.3)
			(27.9, 3.26)
		};		
		
		\addplot[
			color=black,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			(5.46, 6.11)
		};		
		
		\addplot[
			color=black,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			(13.74, 12.62)
		};		
		
		\addplot[
			color=black,
			very thick,
			mark = o,
			mark size=2.5pt,
			line width=0.25mm,
		]
		coordinates {
			(9.89, 12.80)
		};
		
		% references
		\node[myblued, above] at (axis cs:24.42, 13){\footnotesize{\textbf{This Work}}};
		\node[above] at (axis cs:10.8, 2.5){\footnotesize{\cite{cui2020design}}};
		\node[above] at (axis cs:8, 28){\footnotesize{\cite{lin202133Gbps}}};
		\node[above] at (axis cs:4, 29){\footnotesize{\cite{Su2022SSCL}}};
		\node[above] at (axis cs:23.5, 2){\footnotesize{\cite{yun2021area}}};
		\node[above] at (axis cs:31, 14){\footnotesize{\cite{verma2022low}}};
		\node[above] at (axis cs:27.75, 3){\footnotesize{\cite{Lee2022TCASI}}};
		\node[above] at (axis cs:5.25, 6){\footnotesize{\cite{Roth2010ASSCC}}};
		\node[above] at (axis cs:13.5, 13){\footnotesize{\cite{kumawat2015high}}};
		\node[above] at (axis cs:9.75, 13){\footnotesize{\cite{zhang2010JSSC}}};
		
		\node[myblued, above, rotate=-16.5] at (axis cs:15.6, 28.5){\tiny{\textbf{Better Performance}}};
		
		
		%store coodinates (x)
		\path[-] (rel axis cs:0,0)     coordinate(botstart)
		--(rel axis cs:0.8,0)coordinate(interruptbotA)
		(rel axis cs:0.825,0)  coordinate(interruptbotB)
		--(rel axis cs:0.875,0)coordinate(interruptbotC)
		(rel axis cs:0.90,0)  coordinate(interruptbotD)
		--(rel axis cs:1,0)   coordinate(botstop);
		
		\path[-] (rel axis cs:0,1)     coordinate(topstart)
		--(rel axis cs:1,1)   coordinate(topstop);

		\path[-] (rel axis cs:0,0)     coordinate(leftstart)
		--(rel axis cs:0,1)   coordinate(leftstop);

		\path[-] (rel axis cs:1,0)     coordinate(rightstart)
		--(rel axis cs:1,1)   coordinate(rightstop);

		
	\end{axis}
	
	%Draw the axis with a decoration:
	\draw[line width=0.75pt](botstart)-- (interruptbotA) decorate[decoration={zigzag,segment length = 1.5mm, amplitude = 1mm}]{--(interruptbotB)} -- (interruptbotC) decorate[decoration={zigzag,segment length = 1.5mm, amplitude = 1mm}]{--(interruptbotD)} -- (botstop);
	\draw[line width=0.75pt](topstart)-- (topstop);
	\draw[line width=0.75pt](leftstart)-- (leftstop);
	\draw[line width=0.75pt](rightstart)-- (rightstop);
	
	\path[draw=myblued,   line width=1.5mm, -{Triangle[length=4mm]}]     (2.6, 2.0) to    (4.6, 1.4);
	\path[draw=white, line width=1mm, -{Triangle[length=2.5mm]}, shorten >=1mm, shorten <=0.5mm]    	(2.6, 2.0) to   (4.6, 1.4);
	
\end{tikzpicture}
